Hong-Ou-Mandel Comb and Switch using parallel chains of non-identical Micro-Ring Resonators

Micro-Ring Resonators (MRRs) allow us to access the Hong-Ou-Mandel (HOM) effect at a variety of tunable parameter combinations along exact analytic solutions. This higher-dimensional space of parameters for which the HOM effect occurs constitutes what is known as a Hong-Ou-Mandel manifold (HOMM). Using a parallel series of non-identical MRRs and changing relative round-trip phase shifts between MRRs allows for the manipulation of the wavelength locations of the HOM effect. Through clever design and fabrication, we can mold the HOMM to place multiple HOM effects, or lack thereof, precisely at desired locations in wavelength. In this paper we discuss how to adjust non-identical MRR parameters to change the resulting HOMM. We also promote example designs that exhibit advantageous HOMM structures, and highlight some of the diverse possibilities that can be accessed with different circuit design. Our main examples are: 1) a wavelength division multiplexer example that matches the HOM effect locations with the already established channels to integrate with a classical communication network and 2) a HOM-based entanglement switch that allows for the rapid switching between 2-photon NOON state outputs and completely separable single photon outputs.

==> tikzcode.tex <==
\def\radius{2}
\def\inner{2.05}
\def\outer{2.55}
% Drawing the MRR and the waveguides:
% First the MRR, [ultra thick] is just a modifier on the draw command to make the lines bold. The code for draw generally always has the syntax: \draw[] (beginning coordinates/nodes) type of drawing (ending coordinates/nodes); So for the MRR we create a circle centered at the origin and with a radius of 2, remember \radius is just a defined quantity at the top that is equal to 2 for now. 
\draw[ultra thick] (0,0) circle (\radius);
% Next for the waveguides, instead of a circle we want a line between two points, this is done with the "--" to tell tikz to draw a line. I have also added arrows, these are done simply inside the square brackets modifying draw and you basically type what you want the arrows to look like, there are other arrow syntax/modifications I haven't messed with yet. 
% Also remember im just using outer and inner as placeholders for values above. These are all just be read as ordered pairs of coordinates.
% b waveguide:
\draw[ultra thick,<-<] (-\outer,\inner) -- (\outer,\inner);
% a waveguide:
\draw[ultra thick,>->] (-\outer,-\inner) -- (\outer,-\inner);
% d waveguide:
%\draw[ultra thick,>->] (-\outer,\outer) -- (\outer,\outer);
% c waveguide:
%\draw[ultra thick,<-<] (-\outer,-\outer) -- (\outer,-\outer); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Labeling the waveguide input/outputs
% Here I'm using nodes to label, you could also create nodes and use them inside the draw. This syntax is as follows: \node (label) at (coordinates) [modifiers/things to draw here] {text to place at node}
\node (bin) at (\outer+0.4,\inner) [] {$\hat{b}_{in}^\dagger$};
\node (bout) at (-\outer-0.4,\inner) [] {$\hat{b}_{out}^\dagger$};
%\node (dout) at (\outer+0.4,\outer) [] {$\hat{d}_{out}^\dagger$};
%\node (din) at (-\outer-0.4,\outer) [] {$\hat{d}_{in}^\dagger$};
\node (aout) at (\outer+0.4,-\inner) [] {$\hat{a}_{out}^\dagger$};
\node (ain) at (-\outer-0.4,-\inner) [] {$\hat{a}_{in}^\dagger$};
%\node (cin) at (\outer+0.4,-\outer) [] {$\hat{c}_{in}^\dagger$};
%\node (cout) at (-\outer-0.4,-\outer) [] {$\hat{c}_{out}^\dagger$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Labeling the ring and directional couplers:
\node (bottom) at (0,-2.3) [] {$\tau$};
\node (top) at (0,2.3) [] {$\tau$};
\node (center) at (0,0) [] {$\theta$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Adding BS inside ring:
% First drawing the two lines for the beam splitters, then using nodes to label with \gamma
%\draw[ultra thick] (-\radius-.3,0) -- (-\radius+.3,0);
%\draw[ultra thick] (\radius-.3,0) -- (\radius+.3,0);
%\node[left] (BS1) at (-\radius-.3,0) [] {$\gamma$};
%\node[right] (BS2) at (\radius+.3,0) [] {$\gamma$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Adding inner ring labels
\node (r0) at (1,-1.25) [] {$\hat{r}_0$};
% center (1.27,-1.55) is on the circle, just making a small line go through this point and putting arrows on it to show that photons can be traveling either cw or ccw in the ring at each mode. 
% double arrow way:
%\draw[very thick,<->] (1.17,-1.65) -- (1.37,-1.45);
% changing back to single arrow:
\draw[very thick,->] (1.17,-1.65) -- (1.37,-1.45);
% Repeating for the rest:
\node (rL/2m) at (1,1.25) [] {$\hat{r}_{L/2}^{-}$};
\draw[very thick,<-] (1.17,1.65) -- (1.37,1.45);
% Had to move rL/2p in a bit
\node (rL/2p) at (-0.8,1.25) [] {$\hat{r}_{L/2}^{+}$};
\draw[very thick,->] (-1.17,1.65) -- (-1.37,1.45);
\node (rL) at (-1,-1.25) [] {$\hat{r}_{L}$};
\draw[very thick,<-] (-1.17,-1.65) -- (-1.37,-1.45);
